The Greedy Dirichlet Process Filter - An Online Clustering Multi-Target Tracker

Reliable collision avoidance is one of the main requirements for autonomous driving. Hence, it is important to correctly estimate the states of an unknown number of static and dynamic objects in real-time. Here, data association is a major challenge for every multi-target tracker. We propose a novel multi-target tracker called Greedy Dirichlet Process Filter (GDPF) based on the non-parametric Bayesian model called Dirichlet Processes and the fast posterior computation algorithm Sequential Updating and Greedy Search (SUGS). By adding a temporal dependence we get a real-time capable tracking framework without the need of a previous clustering or data association step. Real-world tests show that GDPF outperforms other multi-target tracker in terms of accuracy and stability.

==> hdp_hmm.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]
\tikzstyle{state}=[shape=circle,draw=blue!50,fill=blue!20]
\tikzstyle{repetition}=[shape=circle,draw=white!100]
\tikzstyle{lightedge}=[<-,dotted]
\tikzstyle{mainstate}=[state,thick]
\tikzstyle{mainedge}=[<-,thick]
\tikzset{
	main/.style={circle, minimum size = 4mm, thick, draw =black!80, node distance = 10mm},
	connect/.style={-latex, thick},
	box/.style={rectangle, draw=black!100}
}
\node[repetition](fix){};
\node[repetition](fix15)[below=of fix]{};
\node[repetition](fix2)[below=of fix15]{};
\node[main] (pi) at ($(fix)!0.5!(fix2)$) { $ \pi_k $ };
\node[draw=black,inner sep=2mm,thick,rectangle,fit=(pi)] (pibox) {};
\node[anchor=south east,inner sep=1pt] at (pibox.south east)
{$ \infty$};
\node[main] (Z1) [right=of fix2] {$\bm{z}_0$};
\node[main] (Z2) [right=of Z1] {$\bm{z}_1$};
\node[main] (Zt) [right=of Z2] {$\bm{z}_t$};
\node[main,below=of pi ] (Theta) {$ \theta_k $};
\node[draw=black,inner sep=2mm,thick,rectangle,fit=(Theta)] (Thetabox) {};
\node[anchor=south east,inner sep=1pt] at (Thetabox.south east)
{$ \infty$};
\node[main] (L2) [below=of Z1] {$\bm{x}_0$};
\node[main] (L3) [right=of L2] {$\bm{x}_1$};
\node[main] (Lt) [right=of L3] {$\bm{x}_t$};
%\node (O1) [below=of L1] {};
\node (G0) [left=of Theta]{$ G_0 $};
\node (alpha)[left=of pi]{$ \alpha $};

\node[main,fill=black!10] (O2) [below=of L2] {$\bm{y}_0$};
\node[main,fill=black!10] (O3) [below=of L3] {$\bm{y}_1$};
\node[main,fill=black!10] (Ot) [below=of Lt] {$\bm{y}_t$};
\node[box,draw=white!100,left=of O2] (Observed) {\textbf{Observations}};
\path (Z1) edge [connect] (Z2);
\path (Z2) -- node[auto=false]{\ldots} (Zt);
\path (L3) -- node[auto=false]{\ldots} (Lt);
\path (L2) edge [connect] (L3)
(L3) -- node[auto=false]{\ldots} (Lt);
%	\path (O1) edge [connect] (O2)
(O2) edge [connect] (O3)
(O3) -- node[auto=false]{\ldots} (Ot);
\path (L2) edge [connect] (O2);
\path (L3) edge [connect] (O3);
\path (Lt) edge [connect] (Ot);
\path (Z1) edge [connect] (L2);
\path (Z2) edge [connect] (L3);
\path (Zt) edge [connect] (Lt);

\path (pi) edge [connect] (Z1.north);
\path (pi) edge [connect] (Z2.north);
\path (pi) edge [connect] (Zt.north);
\path (Theta) edge [connect] (L2.north);
\path (Theta) edge [connect] (L3.north);
\path (Theta) edge [connect] (Lt.north);
\path (alpha) edge [connect] (pi);
\path (G0) edge [connect] (Theta);
% draw the dashed line
\draw [dashed, shorten >=-1cm, shorten <=-1cm]
($(Theta)!0.65!(Observed)$) coordinate (a) -- ($(Lt)!(a)!(Ot)$);
\end{tikzpicture}


==> id_switches.tex <==
\begin{tikzpicture}[mark size=1pt]
\begin{axis}[
height=5.cm,
width=9cm,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos = north east,
axis x line*=bottom,
axis y line*=left,
axis line style={->},
xlabel=frame,
ylabel=id]
\addplot[color=cyan,line width=1pt] table[y=id,x=frame,col sep=comma]{dir_filter_tracked_objects.csv};
\addplot[color=magenta,line width=1pt] table[y=id,x=frame,col sep=comma]{dir_filter_grid_tracked_objects.csv};
\addplot[color=black,line width=1pt] table[y=id,x=frame,col sep=comma]{lmb_estimates_all_dets.csv};
\addplot[color=yellow!60!black,line width=1pt] table[y=id,x=frame,col sep=comma]{multi_tracked_objects.csv};
\addplot[color=green,line width=1pt] table[y=id,x=frame,col sep=comma]{global_glms_5m.csv};
%\addplot[color=green!60!black, line width=1pt,dotted] table[y=id,x=frame,col %sep=comma]{data/ground_truth_matrix.csv};
\legend{\scriptsize GDPF (bbox),\scriptsize GDPF (grid), \scriptsize LMB, \scriptsize BuTd, \scriptsize GLMB}
\end{axis}
\end{tikzpicture}

==> x_pos.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, magnification=8, size=1cm, connect spies}]
	\begin{axis}[
	height=6.cm,
	width=9cm,
	legend style={legend cell align=left, align=left, draw=white!15!black},
	legend pos = south west,
	axis x line*=bottom,
	axis y line*=left,
	scaled x ticks=base 10:-2,
	axis line style={->},
	xlabel=x (m),
	ylabel=y (m),
%	y label style={at={(-.05,0.5)}},%
	%ylabel style={at={(yticklabel cs:1.1)},anchor=west,rotate=-90},
	%,rotate=90
%	every axis y label/.style={at=(current axis.above origin),anchor=south}
	]

	\addplot[color=green!60!black, line width=1pt] table[y=y,x=x,col sep=comma]{ground_truth_matrix.csv};
	\addplot[color=cyan,line width=1.2pt,dotted] table[y=y,x=x,col sep=comma]{dir_filter_tracked_objects.csv};
	\addplot[color=magenta,line width=1.1pt,dotted] table[y=y,x=x,col sep=comma]{dir_filter_grid_tracked_objects.csv};
	\addplot[color=black,line width=1pt,dotted] table[y=y,x=x,col sep=comma]{lmb_estimates_all_dets.csv};
	\addplot[color=orange,line width=1pt,dotted] table[y=y,x=x,col sep=comma]{multi_tracked_objects.csv};
	\addplot[color=green,line width=1pt,dotted] table[y=y,x=x,col sep=comma]{global_glms_5m.csv};
	\legend{\scriptsize GT,\scriptsize GDPF (bbox),\scriptsize GDPF (grid), \scriptsize LMB, \scriptsize BuTd, \scriptsize GLMB }

	\begin{scope}
		\spy[black,size=2.5cm] on (1.,2.75) in node [fill=none] at (4.2,1.4);
	\end{scope}

	\end{axis}
\end{tikzpicture}
